Tree based Progressive Regression Model for Watch-Time Prediction in Short-video Recommendation

An accurate prediction of watch time has been of vital importance to enhance user engagement in video recommender systems. To achieve this, there are four properties that a watch time prediction framework should satisfy: first, despite its continuous value, watch time is also an ordinal variable and the relative ordering between its values reflects the differences in user preferences. Therefore the ordinal relations should be reflected in watch time predictions. Second, the conditional dependence between the video-watching behaviors should be captured in the model. For instance, one has to watch half of the video before he/she finishes watching the whole video. Third, modeling watch time with a point estimation ignores the fact that models might give results with high uncertainty and this could cause bad cases in recommender systems. Therefore the framework should be aware of prediction uncertainty. Forth, the real-life recommender systems suffer from severe bias amplifications thus an estimation without bias amplification is expected. Therefore we propose TPM for watch time prediction. Specifically, the ordinal ranks of watch time are introduced into TPM and the problem is decomposed into a series of conditional dependent classification tasks which are organized into a tree structure. The expectation of watch time can be generated by traversing the tree and the variance of watch time predictions is explicitly introduced into the objective function as a measurement for uncertainty. Moreover, we illustrate that backdoor adjustment can be seamlessly incorporated into TPM, which alleviates bias amplifications. Extensive offline evaluations have been conducted in public datasets and TPM have been deployed in a real-world video app Kuaishou with over 300 million DAUs. The results indicate that TPM outperforms state-of-the-art approaches and indeed improves video consumption significantly.

==> plot_alter_group_tpm.tex <==
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
  major grid style={draw=white},
  y axis line style={opacity=0},
  tickwidth=0pt,
}
%nodes near coords,
%every node near coord/.append style={anchor=north, font=\fontsize{4pt}{4pt}\selectfont},%\fontsize{4pt}{4pt}\selectfont
%every tick label/.append style={font=\scriptsize}

%diamond*, triangle*, square, pentagon, *

%todo: update steam
\begin{figure}[!htbp]
%\setlength{\abovecaptionskip}{0.05cm}
%\setlength{\belowcaptionskip}{0.05cm}
\centering
    \begin{tikzpicture}[scale=0.48]
  \begin{groupplot}[
      group style={group size=2 by 1,
          horizontal sep = 40pt}, 
      %width=0.5\textwidth,
        xticklabels={4, 8, 16, 32},
        xtick={1, 2, 3, 4},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
      ]
    \nextgroupplot[
   xlabel=$\#$Duration Group,
        ylabel=XAUC,
        legend pos=south east,
        ymin = 0.50, ymax = 0.60
    ]
    \addplot[thick,color=black,mark= otimes] coordinates {
          (1,0.567)
          (2,0.575)
          (3,0.575)
          (4,0.585)
          
        };\addlegendentry{TPM}
    %\addplot[thick,color=flamingo,mark=square] coordinates {
    %      (1,0.6917651295661926)
    %      (2,0.6917651295661926)
    %      (3,0.6917651295661926)
    %      (4,0.6917651295661926)
          
    %    };\addlegendentry{TPM-Simp}
        \addplot[thick,color=violet,mark=*] coordinates {
          (1,0.525)
          (2,0.525)
          (3,0.525)
          (4,0.525)
          
        };\addlegendentry{WLR}
        
        
        
        \nextgroupplot[xlabel=$\#$ Duration Group,
        ylabel=MAE,
        legend pos=south east,
        ymin = 4.0, ymax = 6.2
        ]
        \addplot[thick,color=black,mark=otimes] coordinates {
          (1,4.981)
          (2,4.909)
          (3,4.889)
          (4,4.812)
        };\addlegendentry{TPM}
        %\addplot[thick,color=flamingo,mark=square] coordinates {
        %  (1,0.4897976815700531)
        %  (2,0.4897976815700531)
        %  (3,0.4897976815700531)
        %  (4,0.4897976815700531)
        %}; \addlegendentry{TPM-Simp}
        \addplot[thick,color=violet,mark=*] coordinates {
          (1,6.047)
          (2,6.047)
          (3,6.047)
          (4,6.047)
        };\addlegendentry{WLR}
        
        
        
  \end{groupplot}
%\node at ($(group c1r1) + (370pt, 100pt)$) {\ref{grouplegend}};
\end{tikzpicture}

    \caption{The performances of TPM with various numbers of groups when the numer of leafs is 32}
    \label{fig:dur_groups}
\end{figure}


  

==> plot_alter_trees_tpm.tex <==
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
  major grid style={draw=white},
  y axis line style={opacity=0},
  tickwidth=0pt,
}
%nodes near coords,
%every node near coord/.append style={anchor=north, font=\fontsize{4pt}{4pt}\selectfont},%\fontsize{4pt}{4pt}\selectfont
%every tick label/.append style={font=\scriptsize}

%diamond*, triangle*, square, pentagon, *

%todo: update steam
\begin{figure}[!htbp]
%\setlength{\abovecaptionskip}{0.05cm}
%\setlength{\belowcaptionskip}{0.05cm}
\centering
    \begin{tikzpicture}[scale=0.48]
  \begin{groupplot}[
      group style={group size=2 by 1,
          horizontal sep = 40pt}, 
      %width=0.5\textwidth,
        xticklabels={4, 8, 16, 32},
        xtick={1, 2, 3, 4},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
      ]
    \nextgroupplot[
   xlabel=$\#$Nodes in TPM,
        ylabel=XAUC,
        legend pos=south east,
        ymin = 0.50, ymax = 0.61
    ]
    \addplot[thick,color=black,mark= otimes] coordinates {
          (1,0.591)
          (2,0.599)
          (3,0.592)
          (4,0.585)
          
        };\addlegendentry{TPM}
    %\addplot[thick,color=flamingo,mark=square] coordinates {
    %      (1,0.6917651295661926)
    %      (2,0.6917651295661926)
    %      (3,0.6917651295661926)
    %      (4,0.6917651295661926)
          
    %    };\addlegendentry{TPM-Simp}
        \addplot[thick,color=violet,mark=*] coordinates {
          (1,0.525)
          (2,0.525)
          (3,0.525)
          (4,0.525)
          
        };\addlegendentry{WLR}
        
        
        
        \nextgroupplot[xlabel= $\#$ nodes in $\mathcal{T}$,
        ylabel=MAE,
        legend pos=south east,
        ymin = 4.0, ymax = 6.5
        ]
        \addplot[thick,color=black,mark=otimes] coordinates {
          (1,4.825)
          (2,4.741)
          (3,4.778)
          (4,4.812)
        };\addlegendentry{TPM}
        %\addplot[thick,color=flamingo,mark=square] coordinates {
        %  (1,0.4897976815700531)
        %  (2,0.4897976815700531)
        %  (3,0.4897976815700531)
        %  (4,0.4897976815700531)
        %}; \addlegendentry{TPM-Simp}
        \addplot[thick,color=violet,mark=*] coordinates {
          (1,6.047)
          (2,6.047)
          (3,6.047)
          (4,6.047)
        };\addlegendentry{WLR}
        
        
        
  \end{groupplot}
%\node at ($(group c1r1) + (370pt, 100pt)$) {\ref{grouplegend}};
\end{tikzpicture}

    \caption{The performances of TPM with various numbers of nodes in the decomposition tree.}
    \label{fig:nodes_tpm}
\end{figure}


  

==> plot_alter_varweight_tpm.tex <==
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
  major grid style={draw=white},
  y axis line style={opacity=0},
  tickwidth=0pt,
}
%nodes near coords,
%every node near coord/.append style={anchor=north, font=\fontsize{4pt}{4pt}\selectfont},%\fontsize{4pt}{4pt}\selectfont
%every tick label/.append style={font=\scriptsize}

%diamond*, triangle*, square, pentagon, *

%todo: update steam
\begin{figure}[!htbp]
%\setlength{\abovecaptionskip}{0.05cm}
%\setlength{\belowcaptionskip}{0.05cm}
\centering
    \begin{tikzpicture}[scale=0.48]
  \begin{groupplot}[
      group style={group size=2 by 1,
          horizontal sep = 40pt}, 
      %width=0.5\textwidth,
        xticklabels={0.1, 0.5, 1.0, 10.0},
        xtick={1, 2, 3, 4},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
      ]
    \nextgroupplot[
   xlabel= Weight of uncertainty loss,
        ylabel=XAUC,
        legend pos=south east,
        ymin = 0.50, ymax = 0.61
    ]
    \addplot[thick,color=black,mark= otimes] coordinates {
          (1,0.580)
          (2,0.582)
          (3,0.588)
          (4,0.581)
          
        };\addlegendentry{TPM}
    %\addplot[thick,color=flamingo,mark=square] coordinates {
    %      (1,0.6917651295661926)
    %      (2,0.6917651295661926)
    %      (3,0.6917651295661926)
    %      (4,0.6917651295661926)
          
    %    };\addlegendentry{TPM-Simp}
        


        
        \nextgroupplot[xlabel= Weight of uncertainty loss,
        ylabel=Sqrt of Variance,
        legend pos=south east,
        ymin = 0.0, ymax = 0.1
        ]
        \addplot[thick,color=black,mark=otimes] coordinates {
          (1,0.0667)
          (2,0.0595)
          (3,0.0523)
          (4,0.0485)
        };\addlegendentry{TPM}
        %\addplot[thick,color=flamingo,mark=square] coordinates {
        %  (1,0.4897976815700531)
        %  (2,0.4897976815700531)
        %  (3,0.4897976815700531)
        %  (4,0.4897976815700531)
        %}; \addlegendentry{TPM-Simp}
        
        
  \end{groupplot}
%\node at ($(group c1r1) + (370pt, 100pt)$) {\ref{grouplegend}};
\end{tikzpicture}

    \caption{The performances of TPM with different uncertainty weight in training when the num of leafs is 32.}
    \label{fig:variances_tpm}
\end{figure}


  

==> plot_binary_classifiers_deconfouding.tex <==

\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

%\begin{minipage}[b]{0.01\textwidth}
\begin{figure} 
\captionsetup[subfigure]{font=footnotesize}
%\centering
%\subcaptionbox{An unbalanced binary tree for linear search}[0.45\textwidth]
{%
\scalefont{1.8}
\begin{tikzpicture}[semithick,->,grow=down,global scale = 0.5,level distance = 3.0cm,
level 1/.style = {sibling distance=8.0cm},
level 2/.style = {sibling distance=4.0cm}
]
\node [draw,rectangle, line width = 1pt,align=center] (root) {$n_0:$\\$n_1\cup n_2$}
child {node [draw,rectangle, line width = 1pt,align=center] (A) {$n_1:$\\$n_3\cup n_4$}
    child {node [draw,rectangle, line width = 1pt,align=center] (C) {$n_3:$\\$(T=1,D=1)$\\$(T=2,D=2)$}}
    child {node [draw,rectangle, line width = 1pt,align=center] (D) {$n_4:$\\$(T=2,D=1)$\\$(T=4,D=2)$}}
}
child {node [draw,rectangle, line width = 1pt,align=center] (B) {$n_2:$\\$n_5\cup n_6$}
    child {node [draw,rectangle, line width = 1pt,align=center] (E) {$n_5:$\\$(T=3,D=1)$\\$(T=6,D=2)$}}
    child {node [draw,rectangle, line width = 1pt,align=center] (F) {$n_6:$\\$(T=4,D=1)$\\$(T=8,D=2)$}}
};

\begin{scope}[nodes={draw=none}]
\path (root) -- (B) node [near start, right] {$\mathcal{M}_0:p(T\in n_2|T\in n_0,D)$};
\path (A) -- (D) node [near start, right] {$\mathcal{M}_1:p(T\in n_4|T\in n_1,D)$};
%\path (root) -- (A) node [near start, left] {$\mathcal{M}_0:p(W\in n_1|W\in n_0)$};
%\path (A) -- (D) node [near start, left] {$\mathcal{M}_1:p(W\in n_3|W\in n_2)$};
\end{scope}

\end{tikzpicture}}

\caption{An examples of decomposition tree in TPM when backdoor adjustment is conducted. Each node is asscoiated with both watch time ($T$) and the condounding factor $D$.}\label{fig:trees_in_tpm_deconfounding}
\end{figure}



==> plot_demo_tree.tex <==

\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

%\begin{minipage}[b]{0.01\textwidth}
\begin{figure} 
\centering
\scalefont{1.5}
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\big]
[semithick,->,grow=down, global scale = 0.6,level distance = 1.5cm,level 1/.style = {sibling distance=7.0cm},
level 2/.style = {sibling distance=4.0cm},
level 3/.style = {sibling distance=3.0cm},
sibling distance=6.0cm]
%\\tikzstyle{bag} = [align=center]
\node [draw,rectangle, line width = 1pt ] (root) {$n_0:\newline [0.0,1.0]$}
child {node [draw,rectangle, line width = 1pt] (A) {$n_1:[0.0,0.6]$}
    child {node [draw,rectangle, line width = 1pt] (C) {$n_3:[0.0,0.2]$}}
    child {node [draw,rectangle, line width = 1pt] (D) {$n_4:[0.2,0.6]$}
    child {node [draw,rectangle, line width = 1pt] (G) {$n_7:[0.2,0.4]$}}
    child {node [draw,rectangle, line width = 1pt] (H) {$n_8:[0.4,0.6]$}}
    }
}
child {node [draw,rectangle, line width = 1pt] (B) {$n_2:[0.6,1.0]$}
    child {node [draw,rectangle, line width = 1pt] (E) {$n_5:[0.6,0.8]$}}
    child {node [draw,rectangle, line width = 1pt] (F) {$n_6:[0.8,1.0]$}}
};

%\begin{scope}[nodes={draw=none}]
%\path (root) -- (B) %node [near start, right] {$\mathcal{M}_0:p(W\in [0.5,1.0])$};
%\path (B) -- (F) %node [near start, right] {$\mathcal{M}_2:p(W\in [0.75,1.0]|W\in [0.5,1.0])$};
%\end{scope}
\end{tikzpicture}
%\end{minipage}

\caption{An example of a tree in TPM. Each node is assigned with a classifier deciding which interval the prediction of watch time belongs to. And each edge represents a result of the decision from parent node, which serves as a condition for current node. For instance, the node $(0.2,0.6)$ represents a decision whether the prediction of watch time should go to $(0.2,0.4)$ or $(0.4,0.6)$ given the condition that it belongs to $(0.2,0.6)$}\label{fig:demo_tree}
\end{figure}



==> plot_online_trend.tex <==
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
  major grid style={draw=white},
  y axis line style={opacity=0},
  tickwidth=0pt,
}
%nodes near coords,
%every node near coord/.append style={anchor=north, font=\fontsize{4pt}{4pt}\selectfont},%\fontsize{4pt}{4pt}\selectfont
%every tick label/.append style={font=\scriptsize}

%diamond*, triangle*, square, pentagon, *

%todo: update steam
\begin{figure}[!htbp]
%\setlength{\abovecaptionskip}{0.05cm}
%\setlength{\belowcaptionskip}{0.05cm}
\centering
    \begin{tikzpicture}[scale=0.48]
  \begin{groupplot}[
      group style={group size=2 by 1,
          horizontal sep = 40pt}, 
      %width=0.5\textwidth,
        xticklabels={1, 2, 3, 4},
        xtick={1, 2, 3, 4},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
      ]
    \nextgroupplot[
   xlabel= Day axis,
        ylabel=Result $\%$,
        legend pos=south east,
        ymin = -0.55, ymax = 0.51
    ]
    \addplot[thick,color=black,mark= otimes] coordinates {
          (1,0.246)
          (2,0.210)
          (3,0.234)
          (4,0.265)
          
        };\addlegendentry{Watch Time}
    
        \addplot[thick,color=violet,mark=*] coordinates {
          (1,-0.002)
          (2,0.040)
          (3,0.001)
          (4,0.225)
        };\addlegendentry{Forward}

        \addplot[thick,color=violet,mark=triangle,cyan] coordinates {
          (1,-0.312)
          (2,-0.139)
          (3,-0.110)
          (4,-0.220)
        };\addlegendentry{Short View}
        
            
  \end{groupplot}
%\node at ($(group c1r1) + (370pt, 100pt)$) {\ref{grouplegend}};
\end{tikzpicture}

    \caption{The performances of TPM with various numbers of nodes in the decomposition tree.}
    \label{fig:nodes_tpm}
\end{figure}


  

==> plots_binary_classifiers.tex <==

\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

%\begin{minipage}[b]{0.01\textwidth}
\begin{figure} 
\captionsetup[subfigure]{font=footnotesize}
%\centering
\subcaptionbox{An unbalanced binary tree for linear search}[0.45\textwidth]
{%
\scalefont{1.8}
\begin{tikzpicture}[semithick,->,grow=down, global scale = 0.5,level distance = 2.2cm,sibling distance=4.0cm]
\node [draw,rectangle, line width = 1pt] (root) {$n_0:[0.0,1.0]$}
child {node [draw,rectangle, line width = 1pt] (A) {$n_1:[0.0,0.25]$}}
child {
node [draw,rectangle, line width = 1pt] (B) {$n_2:[0.25,1.0]$}
child {node[draw, rectangle, line width = 1pt] (C) {$n_3:[0.25,0.5]$}}
child {node[draw,rectangle, line width = 1pt] (D) {$n_4:[0.5,1.0]$}
child {node[draw, rectangle, line width = 1pt] (E){$n_5:[0.5,0.75]$}}
child {node[draw,rectangle, line width = 1pt] (F){$n_6:[0.75,1.0]$}}
}
};

\begin{scope}[nodes={draw=none}]
\path (root) -- (B) node [near start, right] {$\mathcal{M}_0:p(T\in n_2|n_0)$};
\path (B) -- (D) node [near start, right] {$\mathcal{M}_2:p(T\in n_4|T\in n_2)$};
\path (D) -- (F) node [near start, right] {$\mathcal{M}_4:p(T\in n_6|T\in n_4)$};
\end{scope}
\end{tikzpicture}}


\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}
\subcaptionbox{A balanced binary tree for binary search}[0.45\textwidth]{
%\begin{minipage}[b]{0.01\textwidth}
\scalefont{1.8}
\begin{tikzpicture}[semithick,->,grow=down,global scale = 0.5,level distance = 3.0cm,
level 1/.style = {sibling distance=6.5cm},
level 2/.style = {sibling distance=3.0cm}
]
\node [draw,rectangle, line width = 1pt,align=center] (root) {$n_0:$\\$[0.0,1.0]$}
child {node [draw,rectangle, line width = 1pt,align=center] (A) {$n_1:$\\$[0.0,0.5]$}
    child {node [draw,rectangle, line width = 1pt,align=center] (C) {$n_3:$\\$[0.0,0.25]$}}
    child {node [draw,rectangle, line width = 1pt,align=center] (D) {$n_4:$\\$[0.25,0.5]$}}
}
child {node [draw,rectangle, line width = 1pt,align=center] (B) {$n_2:$\\$[0.5,1.0]$}
    child {node [draw,rectangle, line width = 1pt,align=center] (E) {$n_5:$\\$[0.5,0.75]$}}
    child {node [draw,rectangle, line width = 1pt,align=center] (F) {$n_6:$\\$[0.75,1.0]$}}
};

\begin{scope}[nodes={draw=none}]
\path (root) -- (B) node [near start, right] {$\mathcal{M}_0:p(T\in n_2|T\in n_0)$};
\path (A) -- (D) node [near start, right] {$\mathcal{M}_1:p(T\in n_4|T\in n_1)$};
%\path (root) -- (A) node [near start, left] {$\mathcal{M}_0:p(W\in n_1|W\in n_0)$};
%\path (A) -- (D) node [near start, left] {$\mathcal{M}_1:p(W\in n_3|W\in n_2)$};
\end{scope}

\end{tikzpicture}}
\caption{Two examples of decomposition trees in TPM}\label{fig:trees_in_tpm}
\end{figure}



==> plots_variance_demo.tex <==

\begin{figure}
\captionsetup[subfigure]{font=footnotesize}
\centering
\subcaptionbox{Prediction from $\mathcal{M}_a$}[.25\textwidth]{%
\begin{tikzpicture}[global scale = 0.55]
\begin{axis}[
legend pos=south east,
x=20pt,
xlabel = {$\gamma$},
ylabel = {$P(T=\gamma|X,\mathcal{T})$},
xmin = 0.5, xmax=9,
ymin=-0.05, ymax=0.3,
xtick={1,2,3,4,5,6,7,8},
ytick={0.1,0.2,0.3,0.4},
xticklabels={1,2,3,4,5,6,7,8}, 
yticklabels={0.1,0.2,0.3,0.4},
line width=1pt,
%axis lines =center
]
\addplot+[ybar,fill=flamingo,draw=none,mark=none]
	coordinates {(1,0.15) (2.0,0.1)
		 (3,0.05) (4.0,0.2) (5,0.2) (6.0,0.05) (7,0.1) (8.0,0.15)};
\addplot[draw=black,line width = 0.5pt]
	coordinates {(1,0.15) (2.0,0.1)
		 (3,0.05) (4.0,0.2) (5,0.2) (6.0,0.05) (7,0.1) (8.0,0.15)};
\end{axis}
\end{tikzpicture}}%
\subcaptionbox{Prediction from $\mathcal{M}_b$}[.25\textwidth]{
\begin{tikzpicture}[global scale = 0.55]
\begin{axis}[
legend pos=south east,
x=20pt,
xlabel = {$\gamma$},
ylabel = {$P(T=\gamma|X,\mathcal{T})$},
xmin = 0.5, xmax=9,
ymin=-0.05, ymax=0.3,
xtick={1,2,3,4,5,6,7,8},
ytick={0.1,0.2,0.3,0.4},
xticklabels={1,2,3,4,5,6,7,8}, 
yticklabels={0.1,0.2,0.3,0.4},
line width=1pt,
%axis lines =center
]
\addplot+[ybar,fill=sun_shade,draw=none,mark=none]
	coordinates {(1,0.05) (2,0.1)
		 (3,0.1) (4,0.25) (5,0.25) (6,0.1) (7,0.1) (8,0.05)};
\addplot[draw=black,line width = 0.5pt]
	coordinates {(1,0.05) (2,0.1)
		 (3,0.1) (4,0.25) (5,0.25) (6,0.1) (7,0.1) (8,0.05)};
\end{axis}
\end{tikzpicture}
}
\caption{An example of watch time predictions as a distribution}\label{fig:variance_demo}
\end{figure}
